AlphaZero-Inspired Game Learning: Faster Training by Using MCTS Only at Test Time

Recently, the seminal algorithms AlphaGo and AlphaZero have started a new era in game learning and deep reinforcement learning. While the achievements of AlphaGo and AlphaZero - playing Go and other complex games at super human level - are truly impressive, these architectures have the drawback that they require high computational resources. Many researchers are looking for methods that are similar to AlphaZero, but have lower computational demands and are thus more easily reproducible. In this paper, we pick an important element of AlphaZero - the Monte Carlo Tree Search (MCTS) planning stage - and combine it with temporal difference (TD) learning agents. We wrap MCTS for the first time around TD n-tuple networks and we use this wrapping only at test time to create versatile agents that keep at the same time the computational demands low. We apply this new architecture to several complex games (Othello, ConnectFour, Rubik's Cube) and show the advantages achieved with this AlphaZero-inspired MCTS wrapper. In particular, we present results that this agent is the first one trained on standard hardware (no GPU or TPU) to beat the very strong Othello program Edax up to and including level 7 (where most other learning-from-scratch algorithms could only defeat Edax up to level 2).

==> rl-with-mcts.tex <==
\tikzstyle{block} = [draw, fill=blue!20, rectangle, 
    minimum height=3em, minimum width=6em]
\tikzstyle{input} = [coordinate]
\tikzstyle{arrow} = [->,very thick,>=stealth]

\begin{center}
\begin{tikzpicture}[auto, node distance=2cm and 1cm]
    % We start by placing the nodes
    \node [input] (action) {};															% an empty node as anchor for the arrow
		\node [above =0cm of action] (ta) {action $a_t$}; 			% the text
    \node [block, right of=action,yshift=-1cm] (env) {environment};
		\node [input, left of=env, yshift=-1.2cm] (observ) {};	% an empty node as anchor for the arrow
		\node [above =0cm of observ] (to) {observation $s_t$}; 
		\node [below =0cm of observ] (tr) {reward $r_t$}; 
    \node [block, left of=observ,yshift=+1.2cm] (agent) 		% a complex node with an inner TikZ picture
			{\begin{tabular}{l}
			 MCTS wrapper \\[0.2cm]
			 \hspace{0.5cm}\begin{tikzpicture}
			    \node [minimum height=1em, draw] {RL agent};
			 \end{tikzpicture}
			 \end{tabular}
			};

    % Once the nodes are placed, connecting them is easy. 
    \draw [arrow,->] (action) -|  (env);			% rectangular arrow: first horizontal, then vertical
    \draw [arrow,->] (env) |-  (observ);
    \draw [arrow,->] (observ) -| (agent);
    \draw [arrow,->] (agent) |- (action);
\end{tikzpicture}
\end{center}
%

